The preparation of states in quantum mechanics

The important problem of how to prepare a quantum mechanical system, $S$, in a specific initial state of interest - e.g., for the purposes of some experiment - is addressed. Three distinct methods of state preparation are described. One of these methods has the attractive feature that it enables one to prepare $S$ in a preassigned initial state with certainty; i.e., the probability of success in preparing $S$ in a given state is unity. This method relies on coupling $S$ to an open quantum-mechanical environment, $E$, in such a way that the dynamics of $S \vee E$ pulls the state of $S$ towards an "attractor", which is the desired initial state of $S$. This method is analyzed in detail.

==> curve.tex <==
\small
\begin{center}
\begin{tikzpicture}[scale=0.8]
\draw[->] (0,0) -- (13.0,0);
\draw[->] (0,0) -- (0,3.0);
\draw[-,color=red,thick] (2.0,-0.05) -- (2.0,0.05);
\draw[-,color=red,thick] (5.0,-0.05) -- (5.0,0.05);
\draw[-,color=red,thick] (9.0,-0.05) -- (9.0,0.05);

\draw[-,color=red,dashed] (2.0,0.1) -- (2.0,1.14);
\draw[-,color=red,dashed] (5.0,0.1) -- (5.0,0.8);
\draw[-,color=red,dashed] (9.0,0.1) -- (9.0,0.64);


 \draw (2.05,0) node[below] {$t_1$};
 \draw (5.05,0) node[below] {$t_2$};
 \draw (9.05,0) node[below] {$t_3$};

 \draw (1.15,-0.15) node[below] {\footnotesize $ \tau \lambda(0)^{-2}$};
 \draw (3.55,-0.15) node[below] { \footnotesize $ \tau \lambda(t_1)^{-2}$};
 \draw (6.85,-0.15) node[below] { \footnotesize $ \tau \lambda(t_2)^{-2}$};



\draw[<->,color=red] (0.2,-0.2) -- (1.7,-0.2);
\draw[<->,color=red] (2.2,-0.2) -- (4.7,-0.2);
\draw[<->,color=red] (5.2,-0.2) -- (8.7,-0.2);
\draw[<-,color=red] (9.2,-0.2) -- (13,-0.2);

 \draw (0,3.0) node[below left] {$\lambda(t)$};
 \draw (13.0,0) node[below right] {$t$};
\draw plot [domain=0:12.0,samples=200] (\x,{2.0*sqrt((1+\x)^(-1))});
\end{tikzpicture}
\end{center}
\normalsize

==> feynman.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]

\draw[-] (0,0) -- (2.0,0);
\draw[-] (4.0,0) -- (6.0,0);
\draw[-,] (4,-3) -- (6,-3);
\draw[-] (8,-3) -- (10,-3);
\draw[-] (8,0) -- (10,0);
\draw[-] (12,-3) -- (14,-3.0);

 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};
 
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (0.2,0) to[bend left=90](1.5,0);
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (4.2,0) to[bend left=10](5.5,-3);
  \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (8.2,-3) to[bend left=10](9.5,0);
   \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (12.2,-3) to[bend right=90](13.5,-3);
  

 \draw (0.2,0) node[below] {$u_i$};
 \draw (1.5,0) node[below] {$v_i$};
 
 
  \draw (4.2,0) node[above] {$u_i$};
 \draw (5.5,-3) node[below] {$v_i$};
 
  \draw (8.2,-3) node[below] {$u_i$};
 \draw (9.5,0) node[above] {$v_i$};
 
   \draw (12.2,-3) node[above] {$u_i$};
 \draw (13.5,-3) node[above] {$v_i$};
 
  \draw (1,-4) node[below] {\textbf{(a)}};
    \draw (5,-4) node[below] {\textbf{(b)}};
      \draw (9,-4) node[below] {\textbf{(c)}};
        \draw (13,-4) node[below] {\textbf{(d)}};

\end{tikzpicture}
\end{center}


==> feynman2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.6]

\draw[-,color=gray] (0,0) -- (2.0,0);
\draw[-,color=gray] (4.0,0) -- (6.0,0);
\draw[-,color=gray] (4,-3) -- (6,-3);
\draw[-,color=gray] (9,-3) -- (11,-3);
\draw[-,color=gray] (9,0) -- (11,0);


 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};
 
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (0.2,0) to[bend left=90](1.5,0);
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (4.8,0) to[bend left=10](4.9,-3);
   \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (9.2,-3) to[bend right=90](10.5,-3);
  

\fill[gray] (0.2,0) circle (0.1cm);
\fill[gray] (1.5,0) circle (0.1cm);
\fill[gray] (4.8,0) circle (0.1cm);
\fill[gray] (4.9,-3) circle (0.1cm);
\fill[gray] (9.2,-3) circle (0.1cm);
\fill[gray] (10.5,-3) circle (0.1cm);

 \draw (0.2,0) node[below] {$\tilde{t}_i$};
 \draw (1.5,0) node[below] {$\tilde{t}_j$};
 
 
  \draw (4.8,0) node[above] {$\tilde{t}_i$};
 \draw (4.9,-3) node[below] {$\tilde{t}_j$};
 
 
   \draw (9.2,-3) node[above] {$\tilde{t}_i$};
 \draw (10.5,-3) node[above]{$\tilde{t}_j$};
 
  \draw (1,-4) node[below] {\textbf{(a')}};
    \draw (5,-4) node[below] {\textbf{(b')}};
      \draw (9.5,-4) node[below] {\textbf{(c')}};
      

\end{tikzpicture}
\end{center}


==> feynman3.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.7]

\draw[-] (0,0) -- (2.0,0);
\draw[-] (4.0,0) -- (6.0,0);
\draw[-,] (4,-3) -- (6,-3);
\draw[-] (8,-3) -- (10,-3);
\draw[-] (8,0) -- (10,0);
\draw[-] (12,-3) -- (14,-3.0);

 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};
 
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (0.2,0) to[bend left=90](1.5,0);
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (4.2,0) to[bend left=10](5.5,-3);
  \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (8.2,-3) to[bend left=10](9.5,0);
   \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (12.2,-3) to[bend right=90](13.5,-3);
  

 \draw (0.2,0) node[below] {$\tilde{t}_i$};
 \draw (1.5,0) node[below] {$v_i$};
 
 
  \draw (4.2,0) node[above] {$\tilde{t}_i$};
 \draw (5.5,-3) node[below] {$v_i$};
 
  \draw (8.2,-3) node[below] {$\tilde{t}_i$};
 \draw (9.5,0) node[above] {$v_i$};
 
   \draw (12.2,-3) node[above] {$\tilde{t}_i$};
 \draw (13.5,-3) node[above] {$v_i$};
 
  \draw (1,-4) node[below] {\textbf{(e')}};
    \draw (5,-4) node[below] {\textbf{(f')}};
      \draw (9,-4) node[below] {\textbf{(g')}};
        \draw (13,-4) node[below] {\textbf{(h')}};
        
        
\fill[gray] (0.2,0) circle (0.1cm);
\fill[gray] (4.2,0) circle (0.1cm);
\fill[gray] (8.2,-3) circle (0.1cm);
\fill[gray] (12.2,-3) circle (0.1cm);

\end{tikzpicture}
\end{center}


==> graph1.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]
\draw[-] (0,0) -- (7.0,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-] (13,0.0) to[bend left=90] (13.0,-3);

\draw[-](7,0) -- (10.0,0);
\draw[-](4.5,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O_S$};


 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};
 \draw (0.05,0) node[below] {$0$};
 \draw (13.0,0) node[below] {$t$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (13.0,-3) node[below] {$t$};

\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (0.5,0.0) to[bend left=60] (2,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (2.95,0.0) to[bend left=90] (3.5,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (1.5,0.0) to[bend left=60] (6.0,0.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (5.5,0.0) to[bend left=90] (6.3,0.0);  

\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (1.5,-3.0) to[bend right=90] (2,-3.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (1.2,-3.0) to[bend right=60] (4.0,-3.0);  
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (10.5,0.0) to[bend left=10] (12.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (2.5,0.0) to[bend left=10] (10.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (11.5,0.0) to[bend right=10] (8.0,-3.0);  

\end{tikzpicture}
\end{center}



==> graph2.tex <==

\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.8]
\draw[-] (0,0) -- (7.0,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-] (13,0.0) to[bend left=90] (13.0,-3);

\draw[-](7,0) -- (10.0,0);
\draw[-](4.5,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O$};


 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};


\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (0.5,0.0) to[bend left=60] (2,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (2.95,0.0) to[bend left=90] (3.5,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (5.7,0.0) to[bend left=10] (6.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (5.5,0.0) to[bend left=90] (6.3,0.0);  

\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (1.5,-3.0) to[bend left=90] (2,-3.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (1.2,-3.0) to[bend left=60] (4.0,-3.0);   
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (2.5,0.0) to[bend left=10] (10.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (11.5,0.0) to[bend right=10] (8.0,-3.0);  
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}](8,0) to[bend left=60] (10,0.0);   



\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_N$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (1.05,-3) node[below] {$t_1$};
 \draw (2.55,-3) node[below] {$t_2$};
 \draw (4.55,-3) node[below] {$t_3$};
 \draw (7.05,-3) node[below] {$t_4$};
 \draw (10.35,-3) node[below] {$t_5$};
 \draw (11.55,-3) node[below] {$...$};
 \draw (13.0,-3) node[below] {$t_N$};
\end{tikzpicture}
\end{center}
\caption{\footnotesize A Feynman diagram.} \label{M1}
\end{figure}

==> graph3.tex <==
 \begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7]
 \pgfmathsetmacro{\a}{-1.5}
\draw[-] (1,0) -- (2.5,0);
\draw[-,] (1,-3) -- (2.5,-3);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);

 \draw (1.05,0) node[below] {$t_{i}$};
 \draw (2.55,0) node[below] {$t_{i+1}$};
 \draw (1.05,-3) node[below] {$t_{i}$};
 \draw (2.55,-3) node[below] {$t_{i+1}$};
 
 
\draw[-] (4,0) -- (5.5,0);
\draw[-,] (4,-3) -- (5.5,-3);
\draw[-,thick]  (4,-0.05) -- (4,0.05);
\draw[-,thick]  (5.5,-0.05) -- (5.5,0.05);
\draw[-,thick]  (4,-3.05) -- (4,-2.95);
\draw[-,thick]  (5.5,-3.05) -- (5.5,-2.95);

 \draw (4.05,0) node[below] {$t_{j}$};
 \draw (5.55,0) node[below] {$t_{j+1}$};
 \draw (4.05,-3) node[below] {$t_{j}$};
 \draw (5.55,-3) node[below] {$t_{j+1}$};
 
 
 \draw[-] (10,0+\a) -- (11.5,0+\a);
%\draw[-,] (10,-3) -- (11.5,-3);
\draw[-,thick]  (10,-0.05+\a) -- (10,0.05+\a);
\draw[-,thick]  (11.5,-0.05+\a) -- (11.5,0.05+\a);
%\draw[-,thick]  (10,-3.05) -- (10,-2.95);
%\draw[-,thick]  (11.5,-3.05) -- (11.5,-2.95);

 \draw (10.05,0+\a) node[below] {$t_{i}$};
 \draw (11.55,0+\a) node[below] {$t_{i+1}$};
 %\draw (10.05,-3) node[below] {$t_{i-1}$};
 %\draw (11.55,-3) node[below] {$t_{i}$};
 
 \draw[-,thick]  (13,-0.05+\a) -- (13,0.05+\a);
\draw[-,thick]  (14.5,-0.05+\a) -- (14.5,0.05+\a);
%\draw[-,thick]  (13,-3.05) -- (13,-2.95);
%\draw[-,thick]  (14.5,-3.05) -- (14.5,-2.95);

 \draw (13.05,0+\a) node[below] {$t_{j}$};
 \draw (14.55,0+\a) node[below] {$t_{j+1}$};
 %\draw (13.05,-3) node[below] {$t_{j-1}$};
 %\draw (14.55,-3) node[below] {$t_{j}$};
  \draw[-] (13,0+\a) -- (14.5,0+\a);
%\draw[-] (13,-3) -- (14.5,-3);

\fill (13.75,0+\a) circle (0.1cm);
\fill (10.75,0+\a) circle (0.1cm);
\draw[-] (10.75,0+\a) -- (12.25,1+\a);
\draw[-,] (12.25,1+\a) -- (13.75,0+\a);


 
 \draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (1.5,0.0) to[bend left=10] (5.4,-3.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (1.3,0.0) to[bend left=90] (2.4,0.0);
 \draw (8.05,-1.5) node[below] {$\implies$};

\end{tikzpicture}
\end{center}
\caption{Construction of new graphs: the rule for connected double intervals} \label{bel}
\end{figure}

==> graph4.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.7]
\draw[-] (0,0) -- (4.5,0);
\draw[-] (10,0) -- (13.0,0);
%\draw[-,] (0,-3) -- (1,-3);
%\draw[-] (1,-3) -- (4.5,-3);
%\draw[-] (10,-3) -- (13.,-3.0);
%\draw[-,very thick] (13,0.0) to[bend left=90] (13.0,-3);
\draw[-,thick] (13,0.0)  -- (13.8,0);
\draw[-](7,0) -- (10.0,0);
%\draw[-](7,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


%\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
%\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-0.075) -- (14,0.075);
\draw[-,thick]  (13.8,0.075) -- (14,-0.075);
\draw(14,0) node[right] {$O_N$};


% \draw (-0.5,0) node[left] {$  (r=0)$};
% \draw (-0.5,-3) node[left] {$(r=1)$};


\fill (0.5,0) circle (0.1cm);
\fill (1.75,0) circle (0.1cm);
\fill (3.5,0) circle (0.1cm);
\fill (8.5,0) circle (0.1cm);
\fill (11.5,0) circle (0.1cm);

\draw[-] (0.5,0.0) -- (1.125,1.0);  
\draw[-] (1.125,1.0) -- (1.75,0.0); 

\draw[-] (1.75,0.0)  -- (2.625,1.0);  
\draw[-] (2.625,1.0)  -- (3.5,0.0); 
\draw[-] (3.5,0) -- (6, 1.0); 
\draw[-] (6,1) -- (8.5, 0.0); 
\draw[-] (8.5,0.0) -- (10,1.0); 
\draw[-] (10,1.0) -- (11.5,0.0);  


\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


%\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
%\draw[-,thick]  (1,-3.05) -- (1,-2.95);
%\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
%\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
%\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
%\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
%\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_N$};

% \draw (0.05,-3) node[below] {$0$};
% \draw (1.05,-3) node[below] {$t_1$};
% \draw (2.55,-3) node[below] {$t_2$};
% \draw (4.55,-3) node[below] {$t_3$};
% \draw (7.05,-3) node[below] {$t_4$};
% \draw (10.35,-3) node[below] {$t_5$};
% \draw (11.55,-3) node[below] {$...$};
% \draw (13.0,-3) node[below] {$t_p$};
\draw[-,thick]  (4.5,0) -- (7,0);
%\draw[-,very thick]  (4.5,-3) -- (7,-3);

\end{tikzpicture}
\end{center}
\label{bel2}
\end{figure}

==> graph5.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\draw[-] (0,0) -- (4.5,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-,very thick ] (13,0.0) to[bend left=90] (13.0,-3);

\draw[ snake=zigzag]  (24.5,0.0) -- (27,0.0);
\fill (25.75,0) circle (0.1cm);
\fill (25.75,-3) circle (0.1cm);
\draw[ snake=zigzag]  (24.5,-3.0) -- (27,-3.0);

\draw[-](7,0) -- (10.0,0);
\draw[-](7,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O_S$};


\fill (0.5,0) circle (0.1cm);
\fill (1.75,0) circle (0.1cm);
\fill (3.5,0) circle (0.1cm);
\fill (8.5,0) circle (0.1cm);
\fill (11.5,0) circle (0.1cm);

\draw[-] (0.5,0.0) -- (1.125,1.0);  
\draw[-] (1.125,1.0) -- (1.75,0.0); 

\draw[-] (1.75,0.0)  -- (2.625,1.0);  
\draw[-] (2.625,1.0)  -- (3.5,0.0); 
\draw[-] (3.5,0) -- (6, 1.0); 
\draw[-] (6,1) -- (8.5, 0.0); 
\draw[-] (8.5,0.0) -- (10,1.0); 
\draw[-] (10,1.0) -- (11.5,0.0);  


\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_p$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (1.05,-3) node[below] {$t_1$};
 \draw (2.55,-3) node[below] {$t_2$};
 \draw (4.55,-3) node[below] {$t_3$};
 \draw (7.05,-3) node[below] {$t_4$};
 \draw (10.35,-3) node[below] {$t_5$};
 \draw (11.55,-3) node[below] {$...$};
 \draw (13.0,-3) node[below] {$t_p$};


\draw[-] (20,0) -- (24.5,0);
\draw[-] (30,0) -- (33.0,0);
\draw[-,] (20,-3) -- (21,-3);
\draw[-] (21,-3) -- (24.5,-3);
\draw[-] (30,-3) -- (33.,-3.0);
\draw[-,very thick] (33,0.0) to[bend left=90] (33.0,-3);

\draw[-](27,0) -- (30.0,0);
\draw[-](27,-3) -- (30.0,-3);

\draw[-,thick] (20.0,-0.05) -- (20.0,0.05);
\draw[-,thick]  (33,-0.05) -- (33,0.05);


\draw[-,thick] (20.0,-3.05) -- (20.0,-2.95);
\draw[-,thick]  (33,-3.05) -- (33,-2.95);


%croix
\draw[-,thick]  (33.8,-1.5) -- (34,-1.35);
\draw[-,thick]  (33.8,-1.35) -- (34,-1.5);
\draw(34,-1.4) node[right] {$O_S$};



\fill (20.5,0) circle (0.1cm);
\fill (21.75,0) circle (0.1cm);
\fill (23.5,0) circle (0.1cm);
\fill (28.5,0) circle (0.1cm);
\fill (31.5,0) circle (0.1cm);

\draw[-] (20.5,0.0) -- (21.125,1.0);  
\draw[-] (21.125,1.0) -- (21.75,0.0); 

\draw[-] (21.75,0.0)  -- (22.625,1.0);  
\draw[-] (22.625,1.0)  -- (23.5,0.0); 
\draw[-] (23.5,0) -- (26, 1.0); 
\draw[-] (26,1) -- (28.5, 0.0); 
\draw[-] (28.5,0.0) -- (30,1.0); 
\draw[-] (30,1.0) -- (31.5,0.0);  


\draw[-,thick] (20.0,-0.05) -- (20.0,0.05);
\draw[-,thick]  (21,-0.05) -- (21,0.05);
\draw[-,thick]  (22.5,-0.05) -- (22.5,0.05);
\draw[-,thick]  (24.5,-0.05) -- (24.5,0.05);
\draw[-,thick]  (27,-0.05) -- (27.0,0.05);
\draw[-,thick]  (30.3,-0.05) -- (30.3,0.05);
\draw[-,thick]  (33,-0.05) -- (33,0.05);


\draw[-,thick] (20.0,-3.05) -- (20.0,-2.95);
\draw[-,thick]  (21,-3.05) -- (21,-2.95);
\draw[-,thick]  (22.5,-3.05) -- (22.5,-2.95);
\draw[-,thick]  (24.5,-3.05) -- (24.5,-2.95);
\draw[-,thick]  (27,-3.05) -- (27.0,-2.95);
\draw[-,thick]  (30.3,-3.05) -- (30.3,-2.95);
\draw[-,thick]  (33,-3.05) -- (33,-2.95);


 \draw (20.05,0) node[below] {$0$};
 \draw (21.05,0) node[below] {$t_1$};
 \draw (22.55,0) node[below] {$t_2$};
 \draw (24.55,0) node[below] {$t_3$};
 \draw (27.05,0) node[below] {$t_4$};
 \draw (30.35,0) node[below] {$t_5$};
 \draw (31.55,0) node[below] {$...$};
 \draw (33.0,0) node[below] {$t_p$};

 \draw (20.05,-3) node[below] {$0$};
 \draw (21.05,-3) node[below] {$t_1$};
 \draw (22.55,-3) node[below] {$t_2$};
 \draw (24.55,-3) node[below] {$t_3$};
 \draw (27.05,-3) node[below] {$t_4$};
 \draw (30.35,-3) node[below] {$t_5$};
 \draw (31.55,-3) node[below] {$...$};
 \draw (33.0,-3) node[below] {$t_p$};

\end{tikzpicture}
\label{fifi}
\caption{Construction of the new graphs from figure \ref{bel2}}
\end{center}
\end{figure}


==> graph6.tex <==
\begin{figure}[H]
\begin{center}
\begin{tikzpicture}[scale=0.4]
\draw[-] (0,0) -- (4.5,0);
\draw[-] (10,0) -- (13.0,0);
\draw[ snake=zigzag]  (24.5,0.0) -- (27,0.0);
\fill (25.75,0) circle (0.1cm);

\draw[-](7,0) -- (10.0,0);


\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);



%croix
\draw[-,thick]  (15,-0.05) -- (15,0.05);
\draw(15,0) node[below] {$O$};
\draw[ very thick] (13,0) -- (15.0,0);

\fill (0.5,0) circle (0.1cm);
\fill (1.75,0) circle (0.1cm);
\fill (3.5,0) circle (0.1cm);
\fill (8.5,0) circle (0.1cm);
\fill (11.5,0) circle (0.1cm);

\draw[-] (0.5,0.0) -- (1.125,1.0);  
\draw[-] (1.125,1.0) -- (1.75,0.0); 

\draw[-] (1.75,0.0)  -- (2.625,1.0);  
\draw[-] (2.625,1.0)  -- (3.5,0.0); 
\draw[-] (3.5,0) -- (6, 1.0); 
\draw[-] (6,1) -- (8.5, 0.0); 
\draw[-] (8.5,0.0) -- (10,1.0); 
\draw[-] (10,1.0) -- (11.5,0.0);  


\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_N$};



\draw[-] (20,0) -- (24.5,0);
\draw[-] (30,0) -- (33.0,0);

\draw[-](27,0) -- (30.0,0);


\draw[-,thick] (20.0,-0.05) -- (20.0,0.05);
\draw[-,thick]  (33,-0.05) -- (33,0.05);



%croix
\draw[-,thick]  (35,-0.05) -- (35,0.05);
\draw(35,0) node[below] {$O$};
\draw[ very thick] (33,0) -- (35.0,0);



\fill (20.5,0) circle (0.1cm);
\fill (21.75,0) circle (0.1cm);
\fill (23.5,0) circle (0.1cm);
\fill (28.5,0) circle (0.1cm);
\fill (31.5,0) circle (0.1cm);

\draw[-] (20.5,0.0) -- (21.125,1.0);  
\draw[-] (21.125,1.0) -- (21.75,0.0); 

\draw[-] (21.75,0.0)  -- (22.625,1.0);  
\draw[-] (22.625,1.0)  -- (23.5,0.0); 
\draw[-] (23.5,0) -- (26, 1.0); 
\draw[-] (26,1) -- (28.5, 0.0); 
\draw[-] (28.5,0.0) -- (30,1.0); 
\draw[-] (30,1.0) -- (31.5,0.0);  


\draw[-,thick] (20.0,-0.05) -- (20.0,0.05);
\draw[-,thick]  (21,-0.05) -- (21,0.05);
\draw[-,thick]  (22.5,-0.05) -- (22.5,0.05);
\draw[-,thick]  (24.5,-0.05) -- (24.5,0.05);
\draw[-,thick]  (27,-0.05) -- (27.0,0.05);
\draw[-,thick]  (30.3,-0.05) -- (30.3,0.05);
\draw[-,thick]  (33,-0.05) -- (33,0.05);


 \draw (20.05,0) node[below] {$0$};
 \draw (21.05,0) node[below] {$t_1$};
 \draw (22.55,0) node[below] {$t_2$};
 \draw (24.55,0) node[below] {$t_3$};
 \draw (27.05,0) node[below] {$t_4$};
 \draw (30.35,0) node[below] {$t_5$};
 \draw (31.55,0) node[below] {$...$};
 \draw (33.0,0) node[below] {$t_N$};


\end{tikzpicture}
\label{fifi2}
\caption{Graphs in $\mathbb{G}_N$}
\end{center}
\end{figure}

==> graph7.tex <==
 \begin{center}
\begin{tikzpicture}[scale=0.5]

\fill (0,0) circle (0.1cm);
\fill (5,0) circle (0.1cm);
\fill (9,0) circle (0.1cm);
\fill (13,0) circle (0.1cm);
\fill (7,0) circle (0.1cm);
  

\draw[-] (5,0) -- (6, 0.0); 
\draw[ snake=zigzag] (6,0) -- (8, 0.0); 
\draw[-] (8,0) -- (9, 0.0); 
%\draw[-] (12,0) -- (14, 0.0); 

\draw[-] (0,0) -- (2.5, 1.0); 
\draw[-] (5,0) -- (2.5, 1.0); 
\draw[-] (9,0) -- (11, 1.0); 
\draw[-] (13,0) -- (11, 1.0); 

%\draw[-,thick]  (4,-0.05) -- (4,0.05);
\draw[-,thick]  (6,-0.05) -- (6,0.05);
%\draw[-,thick]  (8,-0.05) -- (8.0,0.05);
%\draw[-,thick]  (10,-0.05) -- (10,0.05);
%\draw[-,thick]  (12,-0.05) -- (12,0.05);
%\draw[-,thick]  (14,-0.05) -- (14,0.05);

 \draw (6.5,-1.5) node[below] {\footnotesize A connected graph};

\end{tikzpicture}
\end{center}

  \begin{center}
\begin{tikzpicture}[scale=0.5]
 \fill (0,0) circle (0.1cm);
\fill (5,0) circle (0.1cm);
\fill (9,0) circle (0.1cm);

 
%\draw[-] (4,0) -- (6, 0.0); 
\draw[ snake=zigzag] (12,0) -- (14, 0.0); 
%\draw[-] (8,0) -- (10, 0.0); 
\fill (13,0) circle (0.1cm);

\draw[-] (0,0) -- (2.5, 1.0); 
\draw[-] (5,0) -- (2.5, 1.0); 
\draw[-] (9,0) -- (7.5, 1.0); 
\draw[-] (5,0) -- (7.5, 1.0); 


%\draw[-,thick]  (4,-0.05) -- (4,0.05);
%\draw[-,thick]  (6,-0.05) -- (6,0.05);
%\draw[-,thick]  (8,-0.05) -- (8.0,0.05);
%\draw[-,thick]  (10,-0.05) -- (10,0.05);
\draw[-,thick]  (12,-0.05) -- (12,0.05);
\draw[-,thick]  (14,-0.05) -- (14,0.05);




 \draw (6.5,-1.5) node[below] {\footnotesize A disconnected graph};
 

\end{tikzpicture}
\end{center}


==> graphfey.tex <==
\begin{figure}[h]
\begin{center}
\begin{tikzpicture}[scale=0.7]
\draw[-] (0,0) -- (7.0,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-] (13,0.0) to[bend left=90] (13.0,-3);

\draw[-](7,0) -- (10.0,0);
\draw[-](4.5,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O$};



\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (0.5,0.0) to[bend left=20] (9,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (2.95,0.0) to[bend left=90] (3.5,0.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (5.7,0.0) to[bend left=10] (6.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (5.5,0.0) to[bend left=90] (6.3,0.0);  

\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (1.5,-3.0) to[bend left=90] (2,-3.0);
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}]  (0.4,-3.0) to[bend left=90] (0.9,-3.0);
%\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (0.2,-3.0) to[bend left=60] (2.1,-3.0);   
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (0.8,0.0) to[bend left=10] (10.0,-3.0); 
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}] (11.5,0.0) to[bend right=10] (8.0,-3.0);  
\draw[decorate, decoration={snake, segment length=1mm, amplitude=0.4mm}](8,0) to[bend left=60] (10,0.0);   



\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (13.0,0) node[below] {$t_6$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (1.05,-3) node[below] {$t_1$};
 \draw (2.55,-3) node[below] {$t_2$};
 \draw (4.55,-3) node[below] {$t_3$};
 \draw (7.05,-3) node[below] {$t_4$};
 \draw (10.35,-3) node[below] {$t_5$};
 \draw (13.0,-3) node[below] {$t_6$};
 
 
 %deuxime graphe
 
\fill (0.5,-6) circle (0.1cm);
\fill[color=black!30] (1.75,-6) circle (0.1cm);
\fill[color=black!70] (3.5,-6) circle (0.1cm);
\fill[color=black!30](5.5,-6) circle (0.1cm);
\fill (8.5,-6) circle (0.1cm);
\fill (11.5,-6) circle (0.1cm);
\fill (13.5,-6) circle (0.1cm);


 \draw (0.5,-6) node[below] {  \footnotesize $ (0,B)$};
  \draw (1.75,-6) node[below] {  \color{black!30} \footnotesize $  (1,P)$};
  \draw (3.5,-6) node[below] { \color{black!60} \footnotesize$  (2,R)$};
  \draw (5.5,-6) node[below] {  \color{black!30} \footnotesize $  (3,P)$};
  \draw (8.5,-6) node[below] {\footnotesize $(4,B)$};
  \draw (11.5,-6) node[below] {\footnotesize $  (5,B)$};
    \draw (13.5,-6) node[below] { \footnotesize $   (6,R)$};
  
%\draw[-] (0.5,-6) to[bend left=90] (1.75, -6.0); 
\draw[-] (0.5,-6) to[bend left=40] (8.5, -6.0); 
\draw[-] (8.5,-6) to[bend left=60] (11.5, -6.0); 
 

\end{tikzpicture}
\end{center}
\footnotesize \caption{ \footnotesize A  pairing $\underline{w}$ is represented by a Feynman diagram.   An example is given in the upper drawing of this figure. We  generate graphs on $\{0,....,N\}$  by drawing  edges between intervals that are paired at least by one correlation line and by  assigning an index  $P$ or $R$ to isolated intervals.  The pairing we chose here  generates 8  decorated graphs on the vertex set $\{0,...,6\}$  because  there are  $8$ possible  combinations of  decorations (R or P) associated to the isolated vertices $(1, \cdot)$, $(2, \cdot)$ and $(3, \cdot)$.   One of them is drawn on the lower picture. This decorated graph has three connected components: $\{(2,R)\}$, $\{(6,R)\}$, and the connected graph $\mathcal{G}$ with vertex set $\mathcal{V}(\mathcal{G})=\{(0,B),(4,B),(5,B)\}$ and edge set  $\mathcal{E}(\mathcal{G})=\{ ((0,B);(4,B)), ((4,B);(5,B))\}$. Fusing the adjacent connected components, this generates two-non adjacent polymer:  $\mathcal{X}_1=\{(2,R)\}$ and $\mathcal{X}_2=\mathcal{G} \cup \{(6,R)\}$.  }
\end{figure}

==> lignetemps.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]
\draw[-] (0,0) -- (7.0,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-] (13,0.0) to[bend left=90] (13.0,-3);

\draw[-](7,0) -- (10.0,0);
\draw[-](4.5,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O_S$};


 \draw (-0.5,0) node[left] {$  (r=0)$};
 \draw (-0.5,-3) node[left] {$(r=1)$};




\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_p$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (1.05,-3) node[below] {$t_1$};
 \draw (2.55,-3) node[below] {$t_2$};
 \draw (4.55,-3) node[below] {$t_3$};
 \draw (7.05,-3) node[below] {$t_4$};
 \draw (10.35,-3) node[below] {$t_5$};
 \draw (11.55,-3) node[below] {$...$};
 \draw (13.0,-3) node[below] {$t_p$};
\end{tikzpicture}
\end{center}


==> lignetemps2.tex <==
\begin{center}
\begin{tikzpicture}[scale=0.8]
\draw[-] (0,0) -- (7.0,0);
\draw[-] (10,0) -- (13.0,0);
\draw[-,] (0,-3) -- (1,-3);
\draw[-] (1,-3) -- (4.5,-3);
\draw[-] (10,-3) -- (13.,-3.0);
\draw[-] (13,0.0) to[bend left=90] (13.0,-3);

\draw[-](7,0) -- (10.0,0);
\draw[-](4.5,-3) -- (10.0,-3);

\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


%croix
\draw[-,thick]  (13.8,-1.5) -- (14,-1.35);
\draw[-,thick]  (13.8,-1.35) -- (14,-1.5);
\draw(14,-1.4) node[right] {$O $};

\draw[-,thin,color=gray] (-2.3,0) -- (0.0,0);
\draw[-,thin,color=gray] (-2.3,-3) -- (0.0,-3);

 \draw (-2.5,0) node[left] {$  (r=0)$};
 \draw (-2.5,-3) node[left] {$(r=1)$};




\draw[-,thick] (0.0,-0.05) -- (0.0,0.05);
\draw[-,thick]  (1,-0.05) -- (1,0.05);
\draw[-,thick]  (2.5,-0.05) -- (2.5,0.05);
\draw[-,thick]  (4.5,-0.05) -- (4.5,0.05);
\draw[-,thick]  (7,-0.05) -- (7.0,0.05);
\draw[-,thick]  (10.3,-0.05) -- (10.3,0.05);
\draw[-,thick]  (13,-0.05) -- (13,0.05);


\draw[-,thick] (0.0,-3.05) -- (0.0,-2.95);
\draw[-,thick]  (1,-3.05) -- (1,-2.95);
\draw[-,thick]  (2.5,-3.05) -- (2.5,-2.95);
\draw[-,thick]  (4.5,-3.05) -- (4.5,-2.95);
\draw[-,thick]  (7,-3.05) -- (7.0,-2.95);
\draw[-,thick]  (10.3,-3.05) -- (10.3,-2.95);
\draw[-,thick]  (13,-3.05) -- (13,-2.95);


 \draw (0.05,0) node[below] {$0$};
 \draw (1.05,0) node[below] {$t_1$};
 \draw (2.55,0) node[below] {$t_2$};
 \draw (4.55,0) node[below] {$t_3$};
 \draw (7.05,0) node[below] {$t_4$};
 \draw (10.35,0) node[below] {$t_5$};
 \draw (11.55,0) node[below] {$...$};
 \draw (13.0,0) node[below] {$t_N$};

 \draw (0.05,-3) node[below] {$0$};
 \draw (1.05,-3) node[below] {$t_1$};
 \draw (2.55,-3) node[below] {$t_2$};
 \draw (4.55,-3) node[below] {$t_3$};
 \draw (7.05,-3) node[below] {$t_4$};
 \draw (10.35,-3) node[below] {$t_5$};
 \draw (11.55,-3) node[below] {$...$};
 \draw (13.0,-3) node[below] {$t_N$};
 
 
 
 \draw (-2,0) node[below] {\tiny $\tilde{t}_1$};
 \draw (-1.6,0) node[below] {\tiny $\tilde{t}_2$};
 \draw (-1,0) node[below] {$ \tiny  ...$};
 \draw (-0.4,0) node[below] { \tiny $\tilde{t}_{n_0}$};
  \draw (-2,-3) node[below] {\tiny $\tilde{t}_1$};
 \draw (-1.6,-3) node[below] {\tiny $\tilde{t}_2$};
 \draw (-1,-3) node[below] {$ \tiny  ...$};
 \draw (-0.4,-3) node[below] { \tiny $\tilde{t}_{n_0}$};

\fill[gray] (-0.4,0) circle (0.1cm);
\fill[gray] (-1.6,0) circle (0.1cm);
\fill[gray] (-2.0,0) circle (0.1cm);
\fill[gray] (-0.4,-3) circle (0.1cm);
\fill[gray] (-1.6,-3) circle (0.1cm);
\fill[gray] (-2.0,-3) circle (0.1cm);

  
 
 \end{tikzpicture}
\end{center}

